Efficient implementation of finite element methods on non-matching and overlapping meshes in 3D

In recent years, a number of finite element methods have been formulated for the solution of partial differential equations on complex geometries based on non-matching or overlapping meshes. Examples of such methods include the fictitious domain method, the extended finite element method, and Nitsche's method. In all of these methods, integrals must be computed over cut cells or subsimplices which is challenging to implement, especially in three space dimensions. In this note, we address the main challenges of such an implementation and demonstrate good performance of a fully general code for automatic detection of mesh intersections and integration over cut cells and subsimplices. As a canonical example of an overlapping mesh method, we consider Nitsche's method which we apply to Poisson's equation and a linear elastic problem.

==> pdf/intersected_cell_with_dofs_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersected_cell_with_dofs_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.11209611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64143658)%
    \put(0,0){\includegraphics[width=\unitlength]{intersected_cell_with_dofs_1.pdf}}%
    \put(0.48259623,0.43964868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^2_k$}}}%
    \put(0.47534723,0.29005741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{kl}$}}}%
    \put(0.59577065,0.29008926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{kl'}$}}}%
    \put(0.40332233,0.11029331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^0_l = T^0_l \cap \Omega_1$}}}%
    \put(0.72481391,0.15618162){\color[rgb]{0,0,0}\rotatebox{60.22022482}{\makebox(0,0)[lb]{\smash{$P^0_{l'} = T^0_{l'} \cap \Omega_1$}}}}%
    \put(0.64453602,0.44014288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^2_{k'}$}}}%
    \put(0.69893183,0.31444594){\color[rgb]{0,0,0}\rotatebox{52.61248982}{\makebox(0,0)[lb]{\smash{$\Gamma_{k'l'}$}}}}%
  \end{picture}%
\endgroup%

